AgriEval: A Comprehensive Chinese Agricultural Benchmark for Large Language Models

In the agricultural domain, the deployment of large language models (LLMs) is hindered by the lack of training data and evaluation benchmarks. To mitigate this issue, we propose AgriEval, the first comprehensive Chinese agricultural benchmark with three main characteristics: (1) Comprehensive Capability Evaluation. AgriEval covers six major agriculture categories and 29 subcategories within agriculture, addressing four core cognitive scenarios: memorization, understanding, inference, and generation. (2) High-Quality Data. The dataset is curated from university-level examinations and assignments, providing a natural and robust benchmark for assessing the capacity of LLMs to apply knowledge and make expert-like decisions. (3) Diverse Formats and Extensive Scale. AgriEval comprises 14,697 multiple-choice questions and 2,167 open-ended question-and-answer questions, establishing it as the most extensive agricultural benchmark available to date. We also present comprehensive experimental results over 51 open-source and commercial LLMs. The experimental results reveal that most existing LLMs struggle to achieve 60% accuracy, underscoring the developmental potential in agricultural LLMs. Additionally, we conduct extensive experiments to investigate factors influencing model performance and propose strategies for enhancement. AgriEval is available at https://github.com/YanPioneer/AgriEval/.

==> (inline-0) <==
\begin{tabular}{cccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{4}{c}{\textbf{Memorization}}                 & \multicolumn{3}{c}{\textbf{Understanding}} & \multicolumn{5}{c}{\textbf{Inference}}                                   & \multirow{2}{*}{\textbf{Overall}} \\ \cmidrule(lr){2-5} \cmidrule(lr){6-8} \cmidrule(lr){9-13}
                                & \textbf{M-P} & \textbf{M-R} & \textbf{M-E} & \textbf{M-T} & \textbf{U-I} & \textbf{U-S} & \textbf{U-V} & \textbf{I-D} & \textbf{I-N} & \textbf{I-P} & \textbf{I-S} & \textbf{I-G} &                                   \\ \midrule
DeepSeek-LLM-7B-Base            & 17.01        & 14.75        & 22.35        & 19.70         & 15.77        & 19.13        & 38.57        & 16.38        & 12.16        & 22.86        & 14.53        & 12.15        & 20.03                             \\
Llama2-13B-Chat                 & 17.69        & 15.30         & 18.56        & 12.12        & 15.55        & 15.48        & 46.61        & 19.77        & 14.88        & 17.34        & 18.07        & 13.40         & 21.15                             \\
Baichuan2-7B-Base               & 19.77        & 18.03        & 21.89        & 21.97        & 18.48        & 20.72        & 47.59        & 21.26        & 15.67        & 25.19        & 20.88        & 14.64        & 23.84                             \\
Llama2-7B-Chat                  & 21.06        & 21.31        & 19.55        & 30.30         & 18.79        & 20.77        & 46.83        & 25.31        & 17.61        & 18.4         & 14.65        & 19.63        & 23.85                             \\
Baichuan2-13B-Base              & 22.79        & 22.40         & 28.41        & 31.06        & 20.55        & 24.50         & 44.96        & 25.14        & 18.82        & 30.15        & 24.79        & 21.18        & 26.09                             \\
Llama2-70B-Chat                 & 22.56        & 26.23        & 25.80         & 29.55        & 21.17        & 25.23        & 51.81        & 29.53        & 17.77        & 26.54        & 33.33        & 16.82        & 27.05                             \\
Mistral-7B-Instruct             & 24.44        & 21.31        & 36.10         & 37.12        & 21.96        & 29.25        & 48.84        & 34.99        & 21.28        & 25.90         & 45.18        & 21.18        & 29.10                              \\
Llama3-8B-Instruct              & 27.77        & 24.04        & 35.38        & 41.67        & 23.66        & 32.38        & 47.41        & 36.23        & 23.01        & 37.72        & 48.84        & 19.00           & 31.38                             \\
Qwen1.5-1.8B-Chat               & 29.86        & 32.24        & 37.20         & 34.85        & 26.13        & 33.66        & 44.23        & 33.58        & 21.86        & 37.58        & 42.61        & 20.56        & 32.25                             \\
Baichuan2-7B-Chat               & 28.86        & 21.31        & 36.82        & 25.00           & 27.49        & 31.19        & 50.01        & 36.06        & 17.82        & 34.18        & 53.48        & 23.36        & 32.46                             \\
ChatGLM2-6B                     & 29.94        & 25.14        & 41.17        & 48.48        & 30.48        & 37.46        & 47.68        & 27.38        & 10.17        & 44.66        & 3.05         & 22.12        & 32.80                             \\
InternLM2-Chat-7B               & 29.49        & 22.95        & 38.79        & 31.06        & 27.44        & 32.78        & 49.24        & 43.92        & 21.49        & 40.48        & 59.46        & 21.81        & 33.58                             \\
DeepSeek-LLM-7B-Chat            & 29.76        & 22.95        & 39.28        & 31.06        & 29.29        & 32.10         & 51.45        & 39.70         & 17.14        & 39.00           & 50.43        & 24.61        & 33.76                             \\
Qwen1.5-4B-Chat                 & 31.34        & 27.87        & 40.38        & 50.76        & 28.17        & 37.39        & 43.07        & 37.72        & 30.77        & 39.99        & 46.64        & 20.56        & 34.20                              \\
Phi-3.5-Mini-Instruct           & 30.08        & 28.96        & 47.65        & 50.76        & 25.97        & 37.01        & 46.12        & 37.63        & 25.79        & 47.42        & 47.13        & 23.05        & 34.22                             \\
Mistral-Nemo-Instruct           & 30.2         & 25.68        & 37.8         & 50.76        & 29.99        & 36.28        & 50.01        & 37.55        & 21.49        & 39.35        & 52.99        & 23.99        & 34.39                             \\
Qwen-7B-Chat                    & 32.10         & 34.43        & 37.35        & 40.15        & 28.91        & 37.59        & 47.80         & 37.47        & 29.19        & 35.24        & 54.21        & 18.07        & 35.03                             \\
Baichuan2-13B-Chat              & 32.27        & 32.24        & 46.10         & 33.33        & 28.78        & 34.89        & 47.27        & 44.50         & 24.21        & 45.51        & 49.69        & 25.55        & 35.53                             \\
ChatGLM3-6b                     & 32.04        & 29.51        & 43.26        & 38.64        & 30.77        & 36.25        & 49.70         & 44.58        & 21.80         & 39.49        & 42.37        & 26.79        & 35.55                             \\
Qwen1.5-7B-Chat                 & 34.05        & 32.79        & 36.86        & 51.52        & 30.29        & 39.25        & 48.55        & 37.30         & 30.03        & 36.45        & 57.75        & 25.86        & 36.49                             \\
Phi-3-Medium-4k-Instruct        & 33.14        & 34.43        & 44.73        & 52.27        & 28.23        & 42.09        & 49.86        & 40.36        & 26.21        & 48.48        & 49.45        & 25.86        & 36.87                             \\
Marco-o1                        & 34.77        & 33.33        & 35.91        & 36.36        & 33.66        & 36.43        & 49.74        & 43.51        & 27.62        & 35.46        & 66.06        & 28.04        & 37.32                             \\
Qwen-14B-Chat                   & 35.47        & 36.07        & 40.42        & 34.85        & 32.40         & 39.88        & 50.96        & 43.18        & 29.61        & 40.98        & 56.78        & 25.23        & 38.25                             \\
Qwen2.5-Coder-7B-Instruct       & 35.76        & 37.7         & 45.38        & 44.70         & 33.29        & 43.63        & 48.33        & 42.35        & 23.11        & 48.55        & 53.36        & 22.12        & 38.69                             \\
Qwen2.5-3B-Instruct             & 37.14        & 36.61        & 43.07        & 54.55        & 33.33        & 39.60         & 50.65        & 42.51        & 37.58        & 39.70         & 61.66        & 29.28        & 39.67                             \\
Yi-1.5-9B-Chat                  & 37.46        & 24.04        & 44.85        & 40.15        & 36.47        & 42.72        & 58.66        & 38.30         & 30.50         & 43.74        & 58.00           & 16.51        & 41.20                              \\
InternLM2.5-20b-Chat            & 39.80         & 40.44        & 42.23        & 39.39        & 35.98        & 42.50         & 53.90         & 41.85        & 43.55        & 44.02        & 64.22        & 29.60         & 42.26                             \\
Llama3-70B-Instruct             & 40.45        & 36.07        & 45.11        & 45.45        & 37.24        & 49.09        & 49.41        & 45.08        & 39.05        & 56.05        & 62.27        & 32.09        & 43.16                             \\
GLM-4-9b-Chat                   & 41.85        & 43.72        & 51.48        & 50.00           & 37.14        & 48.69        & 51.56        & 46.48        & 22.69        & 59.24        & 58.24        & 26.17        & 43.72                             \\
InternLM2.5-7B-Chat             & 41.51        & 39.34        & 46.40         & 48.48        & 38.75        & 44.36        & 52.71        & 47.39        & 36.06        & 51.52        & 65.08        & 25.23        & 43.75                             \\
Qwen1.5-14B-Chat                & 43.37        & 50.82        & 47.35        & 53.79        & 40.45        & 47.78        & 50.21        & 45.57        & 43.34        & 51.31        & 61.17        & 31.15        & 45.11                             \\
Qwen1.5-32B-Chat                & 46.06        & 38.25        & 40.38        & 45.45        & 44.47        & 46.65        & 54.36        & 45.74        & 37.32        & 41.40         & 65.20         & 33.33        & 46.33                             \\
Qwen-72B-Chat                   & 47.63        & 49.73        & 41.17        & 36.36        & 44.06        & 47.41        & 56.08        & 48.22        & 31.76        & 37.58        & 66.54        & 35.51        & 47.05                             \\
Qwen2.5-7B-Instruct             & 46.4         & 48.09        & 53.14        & 59.85        & 45.21        & 49.97        & 53.68        & 50.54        & 36.90         & 54.49        & 66.18        & 31.78        & 48.21                             \\
Qwen2-7B-Instruct               & 47.79        & 43.72        & 49.39        & 53.79        & 47.86        & 50.48        & 56.26        & 46.32        & 28.67        & 53.43        & 68.01        & 26.17        & 48.83                             \\
Qwen2.5-14B-Instruct            & 47.81        & 47.54        & 47.05        & 56.82        & 47.68        & 51.64        & 55.74        & 48.80         & 49.21        & 44.44        & 72.04        & 33.96        & 49.53                             \\
Yi-1.5-34b-Chat                 & 50.24        & 45.36        & 51.44        & 66.67        & 50.57        & 52.67        & 62.28        & 46.82        & 36.32        & 53.86        & 66.91        & 30.22        & 51.83                             \\
Qwen1.5-72B-Chat                & 52.38        & 49.73        & 54.81        & 51.52        & 51.81        & 54.48        & 55.89        & 54.76        & 40.09        & 59.16        & 67.16        & 33.02        & 52.98                             \\
Qwen2.5-32B-Instruct            & 55.32        & 53.55        & 52.05        & 65.91        & 54.31        & 57.80         & 61.53        & 55.17        & 55.19        & 55.34        & 73.50         & 50.16        & 56.35                             \\
DeepSeek-V3                     & 56.39        & 54.10         & 57.05        & 59.09        & 52.06        & 58.61        & 59.66        & 61.29        & 65.25        & 61.15        & 76.19        & 53.27        & 57.43                             \\
Qwen2.5-72B-Instruct            & 60.15        & 56.83        & 58.48        & 70.45        & 60.45        & 61.91        & 62.69        & 55.09        & 52.78        & 59.66        & 73.02        & 51.09        & 60.32                             \\
Qwen2-72B-Instruct              & 62.61        & 57.92        & 58.11        & 66.67        & 63.23        & 65.26        & 68.67        & 56.16        & 45.65        & 63.55        & 73.63        & 51.09        & 62.72                             \\ \hdashline
GPT-3.5-Turbo                   & 31.20         & 31.15        & 39.55        & 36.36        & 28.67        & 36.10         & 49.16        & 40.45        & 19.34        & 35.67        & 52.75        & 22.43        & 34.43                             \\
GLM-4-Flash                     & 43.90         & 47.54        & 53.30         & 59.09        & 38.97        & 52.27        & 51.56        & 47.15        & 23.27        & 62.63        & 58.61        & 30.84        & 45.54                             \\
GPT-4o-mini                     & 46.98        & 45.90         & 59.89        & 54.55        & 41.99        & 56.04        & 48.04        & 56.82        & 29.09        & 61.57        & 63.37        & 39.25        & 48.19                             \\
GPT-4o                          & 47.38        & 44.26        & 47.16        & 45.45        & 47.09        & 51.81        & 59.71        & 55.33        & 42.14        & 53.29        & 73.26        & 42.99        & 50.01                             \\
GLM-4-Air                       & 48.07        & 44.26        & 53.30         & 54.55        & 47.98        & 53.93        & 56.91        & 55.58        & 30.66        & 55.84        & 68.13        & 28.97        & 50.05                             \\
Claude-3.5-Sonnet               & 52.49        & 50.82        & 59.09        & 50.00           & 50.51        & 55.97        & 61.45        & 59.80         & 47.33        & 69.43        & 67.77        & 53.27        & 54.92                             \\
Gemini-2.0-Flash                & 52.30         & 57.38        & 55.68        & 54.55        & 52.95        & 52.72        & 62.21        & 55.58        & 66.51        & 60.51        & 71.06        & 52.34        & 55.33                             \\
Qwen-Turbo                      & 54.85        & 50.82        & 51.36        & 59.09        & 55.04        & 55.06        & 64.46        & 55.33        & 46.54        & 53.08        & 71.06        & 39.25        & 55.76                             \\
Qwen-Plus                       & 63.83        & 60.66        & 58.30         & 68.18        & 63.78        & 63.82        & 67.21        & 53.85        & 54.09        & 59.24        & 73.26        & 56.07        & 63.21                             \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccc}
\toprule
\textbf{Model}            & \textbf{PP} & \textbf{Aqua} & \textbf{GS} & \textbf{TCH}   & \textbf{Fore} & \textbf{AST}   & \textbf{Overall} \\ \midrule
DeepSeek-LLM-7B-Base      & 20.11            & 20.96       & 15.13         & 16.97 & 20.96    & 20.04 & 20.03   \\
Llama2-13B-Chat           & 21.36            & 19.87       & 14.87         & 17.23 & 20.50    & 21.77 & 21.15   \\
Baichuan2-7B-Base         & 24.07            & 23.91       & 13.33         & 21.79 & 22.40    & 23.99 & 23.84   \\
Llama2-7B-Chat            & 24.12            & 22.95       & 15.64         & 17.92 & 21.74    & 25.03 & 23.85   \\
Baichuan2-13B-Base        & 26.07            & 26.54       & 19.23         & 24.12 & 28.81    & 26.20 & 26.09   \\
Llama2-70B-Chat           & 27.35            & 25.00       & 26.15         & 21.71 & 24.75    & 27.63 & 27.05   \\
Mistral-7B-Instruct       & 29.40            & 32.44       & 33.33         & 21.53 & 30.45    & 26.81 & 29.10   \\
Llama3-8B-Instruct        & 31.56            & 33.08       & 36.41         & 25.24 & 33.27    & 30.03 & 31.38   \\
Qwen1.5-1.8B-Chat         & 32.49            & 30.00       & 28.21         & 27.39 & 35.10    & 31.86 & 32.25   \\
Baichuan2-7B-Chat         & 32.71            & 32.18       & 28.97         & 26.01 & 33.66    & 32.27 & 32.46   \\
ChatGLM2-6B               & 32.96            & 32.24       & 19.23         & 31.01 & 33.27    & 33.20 & 32.80   \\
InternLM2-Chat-7B         & 33.85            & 32.56       & 33.59         & 32.21 & 35.17    & 31.80 & 33.58   \\
DeepSeek-LLM-7B-Chat      & 34.08            & 33.33       & 24.87         & 26.44 & 37.66    & 32.88 & 33.76   \\
Qwen1.5-4B-Chat           & 34.38            & 34.55       & 36.15         & 33.16 & 33.07    & 33.25 & 34.20   \\
Phi-3.5-Mini-Instruct     & 34.34            & 35.96       & 37.44         & 29.80 & 39.03    & 32.06 & 34.22   \\
Mistral-Nemo-Instruct     & 34.30            & 33.97       & 26.67         & 33.76 & 36.35    & 35.39 & 34.39   \\
Qwen-7B-Chat              & 35.12            & 37.31       & 37.18         & 30.58 & 33.92    & 34.85 & 35.03   \\
Baichuan2-13B-Chat        & 35.62            & 37.88       & 33.59         & 31.96 & 38.57    & 34.13 & 35.53   \\
ChatGLM3-6b               & 35.89            & 31.03       & 30.26         & 29.29 & 39.88    & 35.19 & 35.55   \\
Qwen1.5-7B-Chat           & 36.99            & 35.26       & 39.74         & 33.85 & 32.74    & 34.80 & 36.49   \\
Phi-3-Medium-4k-Instruct  & 37.05            & 38.72       & 37.18         & 32.13 & 38.97    & 35.34 & 36.87   \\
Marco-o1                  & 38.24            & 33.97       & 36.15         & 31.18 & 31.30    & 35.28 & 37.32   \\
Qwen-14B-Chat             & 38.92            & 37.63       & 40.00         & 33.25 & 32.29    & 36.64 & 38.25   \\
Qwen2.5-Coder-7B-Instruct & 39.05            & 41.79       & 39.74         & 36.00 & 37.79    & 35.84 & 38.69   \\
Qwen2.5-3B-Instruct       & 40.01            & 39.29       & 45.13         & 36.61 & 35.04    & 39.11 & 39.67   \\
Yi-1.5-9B-Chat            & 41.62            & 37.63       & 41.28         & 39.53 & 41.32    & 39.67 & 41.20   \\
InternLM2.5-20b-Chat      & 42.45            & 39.49       & 47.95         & 39.28 & 39.23    & 43.08 & 42.26   \\
Llama3-70B-Instruct       & 43.66            & 42.50       & 43.59         & 38.42 & 40.67    & 41.70 & 43.16   \\
GLM-4-9b-Chat             & 44.27            & 41.41       & 40.26         & 42.12 & 44.60    & 40.86 & 43.72   \\
InternLM2.5-7B-Chat       & 43.91            & 41.15       & 47.95         & 45.48 & 39.69    & 43.95 & 43.75   \\
Qwen1.5-14B-Chat          & 45.48            & 44.87       & 55.64         & 45.48 & 38.90    & 43.49 & 45.11   \\
Qwen1.5-32B-Chat          & 47.22            & 39.04       & 40.51         & 44.36 & 40.54    & 45.14 & 46.33   \\
Qwen-72B-Chat             & 48.23            & 39.94       & 37.69         & 43.5  & 37.33    & 45.59 & 47.05   \\
Qwen2.5-7B-Instruct       & 48.64            & 46.03       & 47.95         & 46.68 & 48.46    & 46.13 & 48.21   \\
Qwen2-7B-Instruct         & 49.55            & 43.21       & 37.44         & 50.22 & 46.50    & 46.82 & 48.83   \\
Qwen2.5-14B-Instruct      & 50.14            & 46.54       & 52.82         & 48.41 & 43.55    & 47.97 & 49.53   \\
Yi-1.5-34b-Chat           & 52.60            & 45.45       & 46.15         & 48.49 & 52.32    & 49.39 & 51.83   \\
Qwen1.5-72B-Chat          & 53.62            & 46.28       & 42.56         & 53.14 & 50.29    & 52.23 & 52.98   \\
Qwen2.5-32B-Instruct      & 57.07            & 52.37       & 53.33         & 53.83 & 51.28    & 54.93 & 56.35   \\
DeepSeek-V3               & 57.74            & 56.92       & 68.46         & 52.20 & 52.46    & 57.33 & 57.43   \\
Qwen2.5-72B-Instruct      & 60.98            & 57.05       & 65.13         & 57.02 & 54.35    & 58.88 & 60.32   \\
Qwen2-72B-Instruct        & 63.49            & 54.55       & 55.38         & 61.93 & 56.32    & 62.71 & 62.72   \\ \hdashline
GPT-3.5-Turbo             & 34.43            & 33.46       & 27.69         & 32.82 & 38.51    & 34.37 & 34.43   \\
GLM-4-Flash               & 46.10            & 42.69       & 41.54         & 43.67 & 46.95    & 42.74 & 45.54   \\
GPT-4o-mini               & 48.46            & 48.27       & 46.15         & 42.38 & 50.10    & 47.21 & 48.19   \\
GPT-4o                    & 51.04            & 46.54       & 48.46         & 41.34 & 42.63    & 48.31 & 50.01   \\
GLM-4-Air                 & 50.40            & 46.92       & 40.00         & 49.10 & 51.08    & 49.22 & 50.05   \\
Claude-3.5-Sonnet         & 55.60            & 53.85       & 56.92         & 46.51 & 53.63    & 52.66 & 54.92   \\
Gemini-2.0-Flash          & 55.39            & 54.42       & 63.08         & 46.77 & 55.01    & 56.74 & 55.33   \\
Qwen-Turbo                & 56.63            & 48.08       & 56.92         & 52.71 & 52.65    & 53.57 & 55.76   \\
Qwen-Plus                 & 63.97            & 57.50       & 59.23         & 61.50 & 55.21    & 62.91 & 63.21   \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccc}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Model}}} & \multicolumn{4}{c}{\textbf{Memorization}}                 & \multicolumn{3}{c}{\textbf{Understanding}} & \multicolumn{5}{c}{\textbf{Inference}}                                                       & \multirow{2}{*}{\textbf{Overall}} \\ \cmidrule(lr){2-5} \cmidrule(lr){6-8} \cmidrule(lr){9-13}
\multicolumn{1}{c}{}                                & \textbf{M-T} & \textbf{M-P} & \textbf{M-R} & \textbf{M-E} & \textbf{U-V} & \textbf{U-I} & \textbf{U-S} & \textbf{I-P} & \textbf{I-N} & \textbf{I-D} & \textbf{I-S} & \multicolumn{1}{c}{\textbf{I-G}} &                                   \\ \midrule 
Llama2-7B-Chat                                      & 8.39         & 13.11        & 8.18         & 13.64        & 7.31         & 8.16         & 26.86        & 11.41        & 11.64        & 9.06         & 15.26        & 5.92                             & 11.02\decrease{}                                    \\
DeepSeek-LLM-7B-Base                                & 16.14        & 12.57        & 16.36        & 11.36        & 16.05        & 16.34        & 41.63        & 15.14        & 14.05        & 19.18        & 12.33        & 14.02                            & 19.75\decrease{}                                    \\
Llama2-13B-Chat                                     & 15.36        & 14.21        & 13.41        & 12.88        & 16.01        & 16.01        & 49.84        & 15.72        & 13.89        & 16.42        & 14.77        & 13.40                            & 19.86\decrease{}                                    \\
Baichuan2-7B-Base                                   & 17.16        & 12.02        & 17.92        & 16.67        & 15.40        & 17.40        & 46.97        & 16.96        & 14.62        & 16.70        & 13.43        & 16.82                            & 20.52\decrease{}                                    \\
Baichuan2-13B-Chat                                  & 17.53        & 13.11        & 15.91        & 16.67        & 15.36        & 17.20        & 47.76        & 15.05        & 14.99        & 15.85        & 27.96        & 15.26                            & 21.02\decrease{}                                    \\
Baichuan2-13B-Base                                  & 17.49        & 16.94        & 20.04        & 20.45        & 16.45        & 18.86        & 44.62        & 16.71        & 15.93        & 19.46        & 16.85        & 14.95                            & 21.48\decrease{}                                    \\
Llama3-8B-Instruct                                  & 16.09        & 19.13        & 18.11        & 15.91        & 16.39        & 17.88        & 53.99        & 14.47        & 13.89        & 15.00        & 13.31        & 14.33                            & 21.52\decrease{}                                    \\
Llama2-70B-Chat                                     & 17.66        & 18.03        & 16.93        & 25.00        & 15.09        & 22.13        & 51.25        & 16.38        & 15.72        & 17.62        & 30.40        & 16.82                            & 22.10\decrease{}                                    \\
Qwen-7B-Chat                                        & 21.22        & 18.03        & 25.87        & 28.03        & 19.75        & 22.71        & 48.61        & 19.02        & 17.61        & 25.19        & 26.50        & 15.58                            & 25.15\decrease{}                                    \\
Qwen1.5-4B-Chat                                     & 24.90        & 24.04        & 30.53        & 37.88        & 23.82        & 31.42        & 39.27        & 27.21        & 27.99        & 33.90        & 38.10        & 23.36                            & 28.35\decrease{}                                    \\
Qwen1.5-1.8B-Chat                                   & 25.85        & 31.69        & 26.89        & 31.82        & 21.42        & 29.05        & 48.70        & 27.30        & 16.14        & 29.58        & 36.39        & 20.56                            & 28.56\decrease{}                                    \\
Phi-3.5-Mini-Instruct                               & 26.25        & 24.59        & 34.73        & 31.82        & 19.41        & 31.60        & 49.16        & 31.35        & 21.07        & 34.82        & 44.81        & 13.71                            & 29.75\decrease{}                                    \\
Mistral-7B-Instruct                                 & 26.83        & 18.03        & 36.14        & 34.09        & 22.53        & 33.96        & 48.09        & 34.82        & 18.45        & 30.22        & 38.46        & 19.00                            & 30.42\increase{}                                      \\
ChatGLM3-6b                                         & 26.30        & 25.14        & 30.76        & 24.24        & 25.34        & 28.68        & 51.88        & 36.39        & 18.76        & 29.58        & 45.91        & 25.23                            & 30.50\decrease{}                                    \\
ChatGLM2-6B                                         & 28.98        & 28.96        & 38.79        & 50.00        & 25.80        & 35.27        & 43.62        & 27.87        & 11.16        & 41.05        & 3.79         & 20.25                            & 30.75\decrease{}                                    \\
InternLM2-Chat-7B                                   & 27.88        & 25.68        & 35.15        & 27.27        & 25.27        & 32.02        & 42.82        & 41.19        & 17.98        & 35.95        & 53.36        & 18.07                            & 30.92\decrease{}                                    \\
InternLM2.5-7B-Chat                                 & 27.22        & 24.59        & 27.77        & 27.27        & 26.51        & 29.68        & 52.49        & 30.69        & 21.02        & 29.23        & 45.42        & 21.50                            & 30.93\decrease{}                                    \\
Mistral-Nemo-Instruct                               & 26.77        & 28.42        & 32.05        & 31.06        & 26.19        & 32.73        & 50.93        & 27.46        & 19.81        & 37.30        & 40.29        & 24.61                            & 31.18\decrease{}                                    \\
Baichuan2-7B-Chat                                   & 28.00        & 27.87        & 35.98        & 32.58        & 24.50        & 32.20        & 47.93        & 34.00        & 20.44        & 42.39        & 46.28        & 24.30                            & 31.70\decrease{}                                    \\
DeepSeek-LLM-7B-Chat                                & 28.74        & 21.86        & 38.48        & 34.09        & 26.62        & 34.29        & 51.86        & 31.76        & 17.40        & 42.53        & 41.51        & 27.10                            & 32.88\decrease{}                                    \\
Phi-3-Medium-4k-Instruct                            & 29.61        & 38.80        & 38.71        & 37.88        & 24.77        & 39.90        & 52.88        & 36.15        & 24.90        & 45.79        & 50.31        & 24.61                            & 34.42\decrease{}                                    \\
Qwen1.5-7B-Chat                                     & 31.50        & 40.44        & 39.09        & 50.76        & 27.65        & 37.19        & 51.05        & 34.33        & 27.10        & 38.15        & 57.88        & 24.92                            & 35.16\decrease{}                                    \\
Qwen2.5-Coder-7B-Instruct                           & 33.93        & 39.34        & 40.57        & 34.09        & 30.11        & 41.49        & 48.61        & 40.03        & 24.37        & 40.41        & 51.77        & 25.23                            & 36.68\decrease{}                                    \\
InternLM2.5-20b-Chat                                & 34.28        & 38.25        & 35.72        & 31.06        & 31.87        & 35.80        & 54.16        & 38.46        & 32.02        & 35.74        & 59.10        & 26.79                            & 37.31\decrease{}                                    \\
Llama3-70B-Instruct                                 & 36.86        & 26.23        & 35.53        & 42.42        & 32.30        & 38.32        & 55.19        & 35.15        & 22.06        & 38.57        & 36.39        & 24.61                            & 37.92\decrease{}                                    \\
Marco-o1                                            & 38.22        & 30.05        & 40.34        & 37.88        & 33.16        & 37.76        & 52.47        & 45.82        & 25.42        & 37.51        & 66.91        & 25.86                            & 39.49\increase{}                                      \\
Qwen-14B-Chat                                       & 37.13        & 33.33        & 43.64        & 43.18        & 33.36        & 41.84        & 52.10        & 45.66        & 26.31        & 47.56        & 57.75        & 24.61                            & 39.79\increase{}                                      \\
GLM-4-9b-Chat                                       & 38.25        & 42.62        & 42.12        & 53.03        & 35.03        & 44.64        & 49.89        & 40.53        & 22.17        & 48.05        & 53.97        & 24.61                            & 40.07\decrease{}                                    \\
Qwen1.5-14B-Chat                                    & 37.98        & 44.26        & 41.74        & 50.76        & 35.45        & 41.79        & 50.74        & 41.77        & 28.83        & 42.60        & 57.63        & 25.23                            & 40.09\decrease{}                                    \\
Qwen2.5-3B-Instruct                                 & 38.48        & 31.69        & 45.64        & 37.88        & 35.21        & 38.52        & 52.78        & 41.77        & 33.81        & 42.25        & 59.58        & 30.84                            & 40.67\increase{}                                      \\
Yi-1.5-9B-Chat                                      & 38.73        & 29.51        & 44.73        & 43.18        & 35.54        & 41.06        & 56.13        & 39.54        & 32.44        & 41.47        & 58.61        & 19.31                            & 41.16\decrease{}                                    \\
Qwen-72B-Chat                                       & 46.67        & 53.01        & 37.31        & 31.82        & 43.23        & 46.68        & 58.10        & 46.90        & 27.67        & 42.53        & 67.77        & 31.15                            & 46.41\decrease{}                                    \\
Qwen2-7B-Instruct                                   & 45.64        & 41.53        & 47.05        & 53.79        & 45.24        & 47.99        & 57.91        & 43.76        & 26.15        & 50.04        & 64.59        & 31.46                            & 47.07\decrease{}                                    \\
Qwen1.5-32B-Chat                                    & 47.60        & 43.72        & 44.43        & 49.24        & 45.15        & 49.40        & 54.02        & 45.00        & 35.90        & 49.61        & 64.47        & 36.45                            & 47.76\increase{}                                      \\
Qwen2.5-7B-Instruct                                 & 49.26        & 49.18        & 50.23        & 53.79        & 44.07        & 50.98        & 53.94        & 52.03        & 37.89        & 52.80        & 67.40        & 33.96                            & 49.24\increase{}                                      \\
Qwen1.5-72B-Chat                                    & 48.99        & 50.82        & 45.57        & 40.91        & 46.89        & 50.60        & 56.72        & 52.36        & 34.96        & 51.45        & 68.86        & 32.71                            & 49.44\decrease{}                                    \\
Qwen2.5-14B-Instruct                                & 51.57        & 42.62        & 46.89        & 53.03        & 50.13        & 53.17        & 57.25        & 50.87        & 51.68        & 48.20        & 69.72        & 40.50                            & 52.07\increase{}                                      \\
Yi-1.5-34b-Chat                                     & 54.51        & 46.99        & 55.00        & 71.21        & 55.29        & 57.35        & 64.22        & 50.12        & 35.32        & 57.61        & 65.81        & 30.84                            & 55.43\increase{}                                      \\
Qwen2.5-32B-Instruct                                & 56.38        & 53.01        & 51.63        & 68.18        & 54.99        & 57.68        & 62.52        & 53.18        & 53.35        & 52.02        & 72.53        & 57.63                            & 56.80\increase{}                                      \\
Qwen2.5-72B-Instruct                                & 59.27        & 54.64        & 51.55        & 60.61        & 57.29        & 59.21        & 66.68        & 55.25        & 54.56        & 47.77        & 73.38        & 52.96                            & 59.00\decrease{}                                    \\
DeepSeek-V3                                         & 59.32        & 54.10        & 51.93        & 61.36        & 55.30        & 57.33        & 67.01        & 59.31        & 64.31        & 50.11        & 74.73        & 57.01                            & 59.28\increase{}                                      \\
Qwen2-72B-Instruct                                  & 61.42        & 59.56        & 49.32        & 62.12        & 61.90        & 60.10        & 74.49        & 51.61        & 45.34        & 50.60        & 73.75        & 54.52                            & 61.26\decrease{}                                    \\ \hdashline
GPT-3.5-Turbo                                       & 34.06        & 45.90        & 38.75        & 45.45        & 30.54        & 39.80        & 49.62        & 36.97        & 22.17        & 36.09        & 53.48        & 29.91                            & 36.47\increase{}                                      \\
GLM-4-Flash                                         & 41.71        & 39.34        & 43.75        & 59.09        & 37.46        & 46.15        & 52.47        & 46.15        & 23.27        & 49.04        & 58.97        & 29.91                            & 42.87\decrease{}                                    \\
GLM-4-Air                                           & 47.21        & 45.90        & 48.41        & 45.45        & 44.39        & 52.34        & 59.92        & 50.62        & 29.72        & 50.32        & 68.86        & 27.10                            & 48.71\decrease{}                                    \\
GPT-4o-mini                                         & 48.36        & 52.46        & 62.27        & 72.73        & 42.92        & 57.78        & 52.47        & 58.31        & 26.89        & 54.99        & 64.10        & 36.45                            & 49.63\increase{}                                      \\
GPT-4o                                              & 51.56        & 49.18        & 51.70        & 52.27        & 48.11        & 54.08        & 62.21        & 55.83        & 39.62        & 52.02        & 72.89        & 42.99                            & 52.64\decrease{}                                    \\
Qwen-Turbo                                          & 56.95        & 50.82        & 51.82        & 70.45        & 53.79        & 55.59        & 63.69        & 57.57        & 43.71        & 47.13        & 73.26        & 47.66                            & \multicolumn{1}{c}{56.31\increase{}}                  \\

\bottomrule
\end{tabular}
\begin{tabular}{cccccccc}
\toprule
\textbf{Model}            & \textbf{PP} & \textbf{Aqua} & \textbf{GS} & \textbf{TCH}   & \textbf{Fore} & \textbf{AST}   & \textbf{Overall} \\ \midrule
Llama2-7B-Chat            & 11.45            & 7.49        & 10.90         & 8.21  & 7.40     & 10.16 & 11.02\decrease{}   \\
Llama2-13B-Chat           & 20.17            & 16.37       & 17.63         & 13.85 & 15.78    & 20.02 & 19.75\decrease{}   \\
DeepSeek-LLM-7B-Base      & 20.12            & 15.85       & 18.33         & 14.36 & 18.40    & 20.38 & 19.86\decrease{}   \\
Baichuan2-7B-Base         & 20.83            & 16.71       & 21.09         & 13.33 & 16.96    & 20.71 & 20.52\decrease{}   \\
Baichuan2-13B-Chat        & 21.74            & 14.81       & 18.72         & 15.64 & 15.32    & 20.43 & 21.02\decrease{}   \\
Llama3-8B-Instruct        & 21.83            & 17.83       & 20.06         & 14.36 & 17.35    & 22.27 & 21.48\decrease{}   \\
Baichuan2-13B-Base        & 21.74            & 17.57       & 20.19         & 17.18 & 20.63    & 22.01 & 21.52\decrease{}   \\
Llama2-70B-Chat           & 22.88            & 15.76       & 22.31         & 16.15 & 16.31    & 20.30 & 22.10\decrease{}   \\
Qwen-7B-Chat              & 25.47            & 20.50       & 24.17         & 21.03 & 23.64    & 25.12 & 25.15\decrease{}   \\
Qwen1.5-4B-Chat           & 28.63            & 24.29       & 28.53         & 31.28 & 26.59    & 27.52 & 28.35\decrease{}   \\
Qwen1.5-1.8B-Chat         & 29.16            & 23.34       & 25.32         & 25.13 & 24.69    & 28.1  & 28.56\decrease{}   \\
Phi-3.5-Mini-Instruct     & 30.26            & 23.00       & 28.14         & 37.69 & 28.81    & 27.86 & 29.75\decrease{}   \\
Mistral-7B-Instruct       & 30.87            & 25.58       & 33.85         & 29.74 & 29.67    & 27.5  & 30.42\increase{}   \\
ChatGLM3-6b               & 30.73            & 23.6        & 28.97         & 30.51 & 29.80    & 31.32 & 30.50\decrease{}   \\
ChatGLM2-6B               & 31.25            & 28.08       & 28.78         & 20.51 & 29.60    & 29.57 & 30.75\decrease{}   \\
InternLM2.5-7B-Chat       & 31.30            & 29.11       & 27.18         & 32.05 & 25.34    & 31.63 & 30.92\decrease{}   \\
InternLM2-Chat-7B         & 31.29            & 28.08       & 29.68         & 29.49 & 30.65    & 29.62 & 30.93\decrease{}   \\
Mistral-Nemo-Instruct     & 31.36            & 27.73       & 30.77         & 29.74 & 31.04    & 31.02 & 31.18\decrease{}   \\
Baichuan2-7B-Chat         & 31.97            & 26.01       & 31.99         & 23.85 & 33.92    & 30.98 & 31.70\decrease{}   \\
DeepSeek-LLM-7B-Chat      & 33.18            & 29.97       & 31.99         & 24.87 & 34.58    & 31.82 & 32.88\decrease{}   \\
Phi-3-Medium-4k-Instruct  & 35.03            & 25.15       & 37.50         & 32.82 & 32.55    & 31.95 & 34.42\decrease{}   \\
Qwen1.5-7B-Chat           & 35.26            & 32.64       & 35.83         & 37.95 & 31.30    & 35.88 & 35.16\decrease{}   \\
Qwen2.5-Coder-7B-Instruct & 37.36            & 32.56       & 36.47         & 44.62 & 31.24    & 33.85 & 36.68\decrease{}   \\
InternLM2.5-20b-Chat      & 37.82            & 34.97       & 35.71         & 39.74 & 31.30    & 36.45 & 37.31\decrease{}   \\
Llama3-70B-Instruct       & 38.60            & 31.61       & 32.18         & 36.41 & 32.94    & 38.11 & 37.92\decrease{}   \\
Marco-o1                  & 39.98            & 35.06       & 34.68         & 42.82 & 39.23    & 38.41 & 39.49\increase{}   \\
Qwen-14B-Chat             & 40.55            & 36.35       & 37.82         & 43.08 & 35.23    & 36.94 & 39.79\increase{}   \\
GLM-4-9b-Chat             & 40.56            & 35.83       & 37.05         & 36.67 & 41.78    & 38.31 & 40.07\decrease{}   \\
Qwen1.5-14B-Chat          & 40.92            & 39.45       & 35.51         & 43.33 & 32.87    & 37.76 & 40.09\decrease{}   \\
Qwen2.5-3B-Instruct       & 40.78            & 36.78       & 39.81         & 42.82 & 39.69    & 41.27 & 40.67\increase{}   \\
Yi-1.5-9B-Chat            & 41.67            & 38.33       & 38.33         & 38.97 & 40.47    & 39.43 & 41.16\decrease{}   \\
Qwen-72B-Chat             & 47.51            & 42.03       & 37.69         & 39.49 & 37.20    & 45.96 & 46.41\decrease{}   \\
Qwen2-7B-Instruct         & 47.68            & 47.03       & 43.40         & 33.33 & 45.06    & 45.65 & 47.07\decrease{}   \\
Qwen1.5-32B-Chat          & 48.66            & 47.46       & 40.13         & 41.79 & 41.45    & 46.41 & 47.76\increase{}   \\
Qwen2.5-7B-Instruct       & 49.69            & 44.44       & 46.03         & 48.21 & 49.57    & 48.14 & 49.24\increase{}   \\
Qwen1.5-72B-Chat          & 50.27            & 46.17       & 41.41         & 43.08 & 42.83    & 49.55 & 49.44\decrease{}   \\
Qwen2.5-14B-Instruct      & 52.86            & 51.94       & 46.28         & 53.08 & 44.53    & 50.65 & 52.07\increase{}   \\
Yi-1.5-34b-Chat           & 56.36            & 52.63       & 48.65         & 47.44 & 52.85    & 53.05 & 55.43\increase{}   \\
Qwen2.5-32B-Instruct      & 57.63            & 54.18       & 51.54         & 50.26 & 51.15    & 55.47 & 56.80\increase{}   \\
Qwen2.5-72B-Instruct      & 59.98            & 56.50       & 52.88         & 57.69 & 48.59    & 58.00 & 59.00\decrease{}   \\
DeepSeek-V3               & 60.02            & 53.49       & 55.58         & 66.92 & 50.29    & 58.88 & 59.28\increase{}   \\
Qwen2-72B-Instruct        & 62.42            & 55.81       & 51.15         & 55.38 & 51.47    & 61.13 & 61.26\decrease{}   \\  \hdashline
GPT-3.5-Turbo             & 36.81            & 33.85       & 36.73         & 33.08 & 35.36    & 35.21 & 36.47\increase{}   \\
GLM-4-Flash               & 43.62            & 39.28       & 38.85         & 39.23 & 40.47    & 40.73 & 42.87\decrease{}   \\
GLM-4-Air                 & 49.75            & 42.89       & 41.15         & 40.00 & 45.97    & 46.63 & 48.71\decrease{}   \\
GPT-4o-mini               & 50.14            & 44.44       & 48.08         & 43.08 & 49.90    & 48.12 & 49.63\increase{}   \\
GPT-4o                    & 53.43            & 47.03       & 48.27         & 50.00 & 47.54    & 51.62 & 52.64\decrease{}   \\
% Claude-3.5-Sonnet         & 55.6             & 53.85       & 56.92         & 46.51 & 53.63    & 52.66 & 54.92   \\
% Gemini-2.0-Flash          & 55.39            & 54.42       & 63.08         & 46.77 & 55.01    & 56.74 & 55.33   \\
Qwen-Turbo                & 57.53            & 52.45       & 45.00          & 52.31 & 49.31    & 54.67 & 56.31\increase{}   \\
% Qwen-Plus                 & 63.97            & 57.5        & 59.23         & 61.5  & 55.21    & 62.91 & 63.21   \\  
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multicolumn{4}{c}{\textbf{Memorization}}                 & \multicolumn{3}{c}{\textbf{Understanding}} & \multicolumn{5}{c}{\textbf{Inference}}                                   & \multirow{2}{*}{\textbf{Overall}} \\ \cmidrule(lr){2-5} \cmidrule(lr){6-8} \cmidrule(lr){9-13}
                                & \textbf{M-P} & \textbf{M-R} & \textbf{M-E} & \textbf{M-T} & \textbf{U-I} & \textbf{U-S} & \textbf{U-V} & \textbf{I-D} & \textbf{I-N} & \textbf{I-P} & \textbf{I-S} & \textbf{I-G} &                                   \\ \midrule
Llama2-13B-Chat                                     & 15.07        & 16.94        & 13.86        & 24.24        & 15.68        & 16.72        & 47.54        & 14.06        & 14.83        & 14.93        & 12.70        & 17.45                            & 19.52\decrease{}                \\
Llama2-70B-Chat                                     & 14.88        & 19.67        & 14.66        & 13.64        & 15.80        & 15.11        & 48.34        & 15.14        & 13.21        & 20.17        & 19.05        & 12.15                            & 19.82\decrease{}                \\
Llama3-8B-Instruct                                  & 15.42        & 16.94        & 15.72        & 12.88        & 15.39        & 17.04        & 48.50        & 15.38        & 14.05        & 17.69        & 14.53        & 12.77                            & 20.05\decrease{}                \\
Marco-o1                                            & 15.28        & 15.85        & 14.47        & 14.39        & 15.14        & 15.01        & 51.23        & 15.14        & 16.14        & 16.77        & 14.90        & 15.58                            & 20.26\decrease{}                \\
DeepSeek-LLM-7B-Base                                 & 15.54        & 14.75        & 13.90        & 18.94        & 16.23        & 15.26        & 50.89        & 14.39        & 14.10        & 14.79        & 14.65        & 19.63                            & 20.49\increase{}                  \\
Llama3-70B-Instruct                                & 18.09        & 18.58        & 24.47        & 18.94        & 16.82        & 21.53        & 31.70        & 18.11        & 15.41        & 22.29        & 15.38        & 14.64                            & 20.54\decrease{}                \\
Llama2-7B-Chat                                      & 18.87        & 14.75        & 18.79        & 23.48        & 16.75        & 18.63        & 47.37        & 21.17        & 16.09        & 17.48        & 15.51        & 17.76                            & 22.08\decrease{}                \\
Baichuan2-7B-Base                                   & 21.42        & 18.58        & 28.26        & 21.97        & 19.60        & 23.94        & 45.01        & 26.47        & 18.13        & 27.60        & 26.74        & 16.51                            & 25.42\increase{}                  \\
Mistral-7B-Instruct                                 & 20.87        & 25.68        & 25.87        & 32.58        & 17.67        & 24.90        & 51.32        & 23.82        & 27.10        & 24.91        & 25.52        & 16.82                            & 25.55\decrease{}                \\
Mistral-Nemo-Instruct                               & 21.60        & 20.77        & 27.12        & 27.27        & 20.55        & 24.24        & 49.94        & 26.96        & 17.56        & 29.72        & 29.06        & 16.82                            & 26.19\decrease{}                \\
Baichuan2-13B-Base                                  & 23.59        & 22.40        & 33.71        & 28.03        & 22.43        & 26.89        & 38.93        & 26.47        & 19.13        & 35.03        & 25.03        & 14.95                            & 26.64\increase{}                  \\
Qwen1.5-1.8B-Chat                                   & 25.99        & 30.05        & 29.55        & 36.36        & 23.88        & 30.01        & 45.01        & 31.76        & 23.95        & 31.71        & 37.36        & 17.76                            & 29.27\decrease{}                \\
ChatGLM3-6b                                         & 24.90        & 33.33        & 32.69        & 33.33        & 22.49        & 30.09        & 46.74        & 31.68        & 28.46        & 34.32        & 43.35        & 20.87                            & 29.45\decrease{}                \\
Baichuan2-7B-Chat                                   & 27.40        & 21.31        & 32.61        & 22.73        & 26.19        & 30.82        & 48.27        & 27.87        & 25.58        & 34.82        & 44.44        & 19.31                            & 31.07\decrease{}                \\
Phi-3.5-Mini-Instruct                               & 27.04        & 28.96        & 33.71        & 40.15        & 21.17        & 33.94        & 47.20        & 28.21        & 48.58        & 35.60        & 43.59        & 21.18                            & 31.40\decrease{}                \\
ChatGLM2-6B                                         & 28.11        & 29.51        & 35.68        & 40.91        & 27.16        & 33.06        & 46.10        & 27.63        & 23.85        & 41.05        & 24.79        & 23.68                            & 31.56\decrease{}                \\
Qwen-7B-Chat                                        & 29.16        & 30.05        & 37.42        & 32.58        & 25.43        & 35.27        & 46.27        & 32.67        & 34.49        & 40.84        & 47.74        & 18.38                            & 33.01\decrease{}                \\
Qwen1.5-4B-Chat                                     & 31.45        & 34.97        & 37.54        & 45.45        & 27.95        & 38.60        & 37.24        & 31.68        & 32.44        & 42.96        & 43.10        & 27.41                            & 33.41\decrease{}                \\
InternLM2-Chat-7B                                   & 29.75        & 28.96        & 36.14        & 32.58        & 25.95        & 34.24        & 48.07        & 37.47        & 34.91        & 38.92        & 50.67        & 23.99                            & 33.49\decrease{}                \\
DeepSeek-LLM-7B-Chat                                & 29.59        & 18.58        & 39.20        & 31.82        & 28.13        & 34.87        & 51.27        & 36.39        & 29.09        & 41.54        & 47.25        & 21.81                            & 34.22\increase{}                  \\
Baichuan2-13B-Chat                                  & 31.96        & 31.15        & 41.67        & 28.03        & 29.12        & 36.68        & 47.41        & 37.22        & 30.71        & 44.02        & 40.90        & 22.12                            & 35.22\decrease{}                \\
Phi-3-Medium-4k-Instruct                            & 30.65        & 37.70        & 36.44        & 35.61        & 26.25        & 39.55        & 49.65        & 33.66        & 51.57        & 43.17        & 43.10        & 26.48                            & 35.38\decrease{}                \\
Qwen1.5-7B-Chat                                     & 35.13        & 40.98        & 40.80        & 46.97        & 30.67        & 42.62        & 48.65        & 34.08        & 43.87        & 46.36        & 55.07        & 27.10                            & 38.39\increase{}                  \\
Qwen2.5-3B-Instruct                                 & 34.86        & 38.80        & 41.48        & 39.39        & 30.98        & 39.85        & 52.27        & 36.06        & 49.16        & 46.36        & 58.36        & 24.30                            & 38.90\decrease{}                \\
Qwen2-7B-Instruct                                   & 35.47        & 30.60        & 36.55        & 34.09        & 33.53        & 37.11        & 56.16        & 37.06        & 49.27        & 39.28        & 56.65        & 16.82                            & 39.33\decrease{}                \\
Qwen2.5-Coder-7B-Instruct                           & 35.51        & 32.79        & 43.18        & 42.42        & 31.65        & 43.76        & 50.76        & 35.48        & 51.31        & 45.36        & 51.65        & 23.05                            & 39.44\increase{}                  \\
InternLM2.5-7B-Chat                                 & 36.73        & 38.25        & 37.54        & 40.91        & 34.24        & 41.62        & 52.29        & 42.27        & 48.32        & 41.68        & 57.02        & 26.79                            & 40.04\decrease{}                \\
Qwen-14B-Chat                                       & 37.91        & 36.61        & 44.13        & 38.64        & 33.93        & 43.48        & 49.33        & 39.45        & 43.76        & 47.84        & 52.01        & 28.35                            & 40.55\increase{}                  \\
InternLM2.5-20b-Chat                                & 37.38        & 37.16        & 38.86        & 28.03        & 34.87        & 42.93        & 54.87        & 41.52        & 51.47        & 40.91        & 62.52        & 24.61                            & 41.18\decrease{}                \\
Yi-1.5-9B-Chat                                      & 37.38        & 30.60        & 43.60        & 40.15        & 34.81        & 44.71        & 54.16        & 36.72        & 50.52        & 47.56        & 49.82        & 26.48                            & 41.29\increase{}                  \\
Qwen1.5-14B-Chat                                    & 41.23        & 43.72        & 45.04        & 55.30        & 37.82        & 47.71        & 42.90        & 43.26        & 49.74        & 47.84        & 53.36        & 32.71                            & 42.59\decrease{}                \\
GLM-4-9b-Chat                                       & 39.48        & 45.36        & 47.65        & 44.70        & 35.80        & 48.09        & 52.92        & 43.09        & 56.29        & 56.97        & 60.68        & 23.36                            & 43.78\increase{}                  \\
Qwen2.5-7B-Instruct                                 & 41.11        & 38.80        & 38.60        & 39.39        & 38.59        & 44.34        & 53.24        & 43.26        & 61.01        & 45.08        & 61.29        & 28.97                            & 43.82\decrease{}                \\
Qwen1.5-32B-Chat                                    & 43.11        & 39.34        & 39.09        & 40.15        & 41.03        & 48.69        & 47.02        & 41.69        & 56.45        & 42.82        & 60.44        & 28.66                            & 44.30\decrease{}                \\
Yi-1.5-34b-Chat                                     & 42.69        & 37.70        & 41.67        & 51.52        & 40.75        & 47.78        & 59.61        & 39.87        & 57.44        & 41.47        & 57.02        & 27.73                            & 45.77\decrease{}                \\
Qwen1.5-72B-Chat                                    & 46.78        & 40.44        & 43.03        & 41.67        & 42.11        & 49.57        & 56.40        & 43.51        & 56.13        & 47.77        & 55.31        & 32.71                            & 47.81\decrease{}                \\
Qwen2.5-14B-Instruct                                & 45.31        & 40.44        & 44.77        & 41.67        & 44.37        & 48.92        & 57.84        & 45.33        & 64.99        & 47.13        & 64.84        & 38.01                            & 48.39\decrease{}                \\
Qwen-72B-Chat                                       & 46.71        & 34.97        & 46.02        & 35.61        & 44.55        & 47.89        & 54.87        & 50.21        & 54.98        & 54.92        & 63.98        & 38.32                            & 48.42\increase{}                  \\
Qwen2.5-72B-Instruct                                & 45.75        & 44.81        & 45.49        & 49.24        & 45.72        & 48.14        & 61.89        & 42.85        & 62.58        & 47.06        & 54.46        & 39.56                            & 49.05\decrease{}                \\
Qwen2.5-32B-Instruct                                & 46.54        & 44.81        & 45.53        & 42.42        & 46.44        & 50.38        & 61.19        & 46.73        & 64.94        & 46.64        & 66.54        & 42.37                            & 49.99\decrease{}                \\
Qwen2-72B-Instruct                                  & 50.36        & 50.82        & 42.77        & 50.00        & 50.76        & 51.01        & 65.75        & 48.06        & 64.15        & 45.01        & 70.09        & 41.74                            & 52.72\decrease{}                \\
DeepSeek-V3                                         & 51.26        & 52.46        & 52.50        & 43.18        & 49.89        & 56.42        & 62.11        & 60.05        & 61.48        & 58.60        & 72.16        & 49.53                            & 54.23\decrease{}                \\ \hdashline
GPT-3.5-Turbo                                       & 32.09        & 40.98        & 39.09        & 29.55        & 29.74        & 40.18        & 49.77        & 34.00        & 49.69        & 46.71        & 47.99        & 17.76                            & 36.78\increase{}                  \\
GPT-4o-mini                                         & 40.91        & 40.98        & 47.61        & 40.91        & 37.33        & 48.72        & 54.41        & 30.77        & 41.19        & 47.56        & 50.92        & 32.71                            & 43.29\decrease{}                \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccc}
\toprule
\textbf{Model}            & \textbf{PP} & \textbf{Aqua} & \textbf{GS} & \textbf{TCH}   & \textbf{Fore} & \textbf{AST}   & \textbf{Overall} \\ \midrule
Llama2-13B-Chat           & 19.97            & 16.19       & 17.44         & 16.15 & 15.26    & 19.43 & 19.52\decrease{}   \\
Llama2-70B-Chat           & 20.16            & 15.76       & 19.62         & 13.85 & 15.32    & 20.36 & 19.82\decrease{}   \\
Llama3-8B-Instruct        & 20.58            & 16.62       & 16.79         & 13.59 & 16.50    & 19.82 & 20.05\decrease{}   \\
Marco-o1                  & 20.71            & 17.31       & 18.59         & 14.10 & 16.83    & 19.91 & 20.26\decrease{}   \\
DeepSeek-LLM-7B-Base      & 20.27            & 18.35       & 22.24         & 16.67 & 22.46    & 21.70 & 20.49\increase{}    \\
Llama3-70B-Instruct       & 21.08            & 16.45       & 20.71         & 13.59 & 16.24    & 19.48 & 20.54\decrease{}   \\
Llama2-7B-Chat            & 22.33            & 15.85       & 20.77         & 15.38 & 21.55    & 23.00 & 22.08\decrease{}   \\
Baichuan2-7B-Base         & 25.46            & 24.38       & 26.73         & 20.77 & 25.74    & 25.27 & 25.42\increase{}    \\
Mistral-7B-Instruct       & 26.02            & 19.29       & 24.29         & 25.64 & 22.33    & 25.12 & 25.55\decrease{}   \\
Mistral-Nemo-Instruct     & 26.45            & 21.88       & 25.45         & 18.97 & 25.93    & 26.26 & 26.19\decrease{}   \\
Baichuan2-13B-Base        & 26.54            & 25.41       & 28.08         & 19.49 & 29.08    & 27.04 & 26.64\increase{}    \\
Qwen1.5-1.8B-Chat         & 29.72            & 24.2        & 27.69         & 28.97 & 28.29    & 28.08 & 29.27\decrease{}   \\
ChatGLM3-6b               & 30.17            & 22.91       & 26.79         & 30.51 & 25.87    & 27.73 & 29.45\decrease{}   \\
Baichuan2-7B-Chat         & 31.18            & 29.97       & 30.51         & 33.59 & 32.35    & 30.07 & 31.07\decrease{}   \\
Phi-3.5-Mini-Instruct     & 31.83            & 24.03       & 32.82         & 48.72 & 31.63    & 28.08 & 31.40\decrease{}   \\
ChatGLM2-6B               & 31.67            & 28.51       & 31.73         & 28.72 & 30.98    & 31.93 & 31.56\decrease{}   \\
Qwen-7B-Chat              & 33.07            & 29.89       & 36.41         & 38.46 & 32.42    & 31.93 & 33.01\decrease{}   \\
Qwen1.5-4B-Chat           & 33.75            & 33.42       & 32.44         & 34.87 & 31.83    & 31.60 & 33.41\decrease{}   \\
InternLM2-Chat-7B         & 33.78            & 29.97       & 34.36         & 43.08 & 30.65    & 32.08 & 33.49\decrease{}   \\
DeepSeek-LLM-7B-Chat      & 34.43            & 30.32       & 35.64         & 33.33 & 34.51    & 33.16 & 34.22\increase{}    \\
Baichuan2-13B-Chat        & 35.62            & 34.28       & 35.38         & 41.03 & 36.87    & 31.41 & 35.22\decrease{}   \\
Phi-3-Medium-4k-Instruct  & 35.94            & 30.49       & 38.40         & 49.23 & 31.83    & 31.47 & 35.38\decrease{}   \\
Qwen1.5-7B-Chat           & 38.73            & 36.86       & 37.44         & 49.23 & 37.33    & 36.06 & 38.39\increase{}    \\
Qwen2.5-3B-Instruct       & 39.03            & 38.50       & 40.71         & 53.33 & 35.43    & 37.35 & 38.90\decrease{}   \\
Qwen2-7B-Instruct         & 39.25            & 38.93       & 39.62         & 47.69 & 35.56    & 40.45 & 39.33\decrease{}   \\
Qwen2.5-Coder-7B-Instruct & 39.45            & 36.86       & 43.53         & 56.92 & 39.29    & 37.20 & 39.44\increase{}    \\
InternLM2.5-7B-Chat       & 40.28            & 38.85       & 39.62         & 52.05 & 33.14    & 39.95 & 40.04\decrease{}   \\
Qwen-14B-Chat             & 40.65            & 40.31       & 41.22         & 57.18 & 37.46    & 39.26 & 40.55\increase{}    \\
InternLM2.5-20b-Chat      & 41.52            & 37.81       & 40.13         & 50.77 & 34.58    & 41.25 & 41.18\decrease{}  \\
Yi-1.5-9B-Chat            & 41.52            & 42.03       & 40.90         & 51.28 & 39.88    & 39.15 & 41.29\increase{}    \\
Qwen1.5-14B-Chat          & 42.61            & 44.44       & 42.56         & 57.44 & 40.14    & 41.57 & 42.59\decrease{}   \\
GLM-4-9b-Chat             & 44.31            & 43.24       & 44.29         & 57.18 & 39.29    & 40.23 & 43.78\increase{}    \\
Qwen2.5-7B-Instruct       & 44.32            & 37.81       & 41.60         & 56.92 & 37.66    & 43.30 & 43.82\decrease{}   \\
Qwen1.5-32B-Chat          & 44.55            & 45.74       & 42.18         & 54.87 & 37.85    & 44.03 & 44.30\decrease{}   \\
Yi-1.5-34b-Chat           & 46.18            & 42.72       & 45.13         & 54.10 & 39.29    & 45.14 & 45.77\decrease{}   \\
Qwen1.5-72B-Chat          & 47.98            & 46.08       & 44.55         & 56.15 & 41.65    & 49.48 & 47.81\decrease{}   \\
Qwen2.5-14B-Instruct      & 48.81            & 48.92       & 47.31         & 57.44 & 41.72    & 46.91 & 48.39\decrease{}   \\
Qwen-72B-Chat             & 48.66            & 48.15       & 45.83         & 54.10 & 41.65    & 49.37 & 48.42\increase{}    \\
Qwen2.5-72B-Instruct      & 49.30            & 44.70       & 48.01         & 56.15 & 43.22    & 50.00 & 49.05\decrease{}   \\
Qwen2.5-32B-Instruct      & 50.47            & 47.80       & 48.14         & 57.69 & 44.66    & 48.77 & 49.99\decrease{}  \\
Qwen2-72B-Instruct        & 53.44            & 48.49       & 47.18         & 60.51 & 44.27    & 52.40 & 52.72\decrease{}   \\
DeepSeek-V3               & 54.81            & 46.77       & 54.04         & 57.69 & 49.71    & 53.11 & 54.23\decrease{}   \\ \hdashline
GPT-3.5-Turbo             & 37.31            & 33.07       & 35.19         & 49.23 & 36.15    & 33.46 & 36.78\increase{}    \\
GPT-4o-mini               & 43.72            & 40.31       & 41.92         & 27.69 & 43.81    & 42.41 & 43.29\decrease{}  \\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\toprule
\textbf{Model}            & \textbf{G-QA} & \textbf{G-PS} & \textbf{G-CA} & \textbf{Overall} \\ \midrule
Marco-o1                  & 0.0069        & 0.0187        & 0.0041        & 0.0065           \\
Llama2-13B-Chat           & 0.0257        & 0.0373        & 0.0116        & 0.0164           \\
Llama2-70B-Chat           & 0.0264        & 0.0477        & 0.0156        & 0.0212           \\
Llama2-7B-Chat            & 0.0355        & 0.0564        & 0.0218        & 0.0278           \\
Llama3-8B-Instruct        & 0.0521        & 0.0936        & 0.0256        & 0.0376           \\
Llama3-70B-Instruct       & 0.0525        & 0.0915        & 0.0301        & 0.0409           \\
Mistral-7B-Instruct       & 0.0968        & 0.1485        & 0.0450        & 0.0639           \\
Qwen-7B-Chat              & 0.1038        & 0.1697        & 0.0544        & 0.0752           \\
Baichuan2-7B-Base         & 0.1218        & 0.1368        & 0.0616        & 0.0769           \\
Mistral-Nemo-Instruct     & 0.1510        & 0.1566        & 0.0583        & 0.0793           \\
Baichuan2-13B-Base        & 0.1355        & 0.1536        & 0.0661        & 0.0837           \\
Qwen-14B-Chat             & 0.1673        & 0.2133        & 0.0699        & 0.0978           \\
ChatGLM2-6B               & 0.1557        & 0.1849        & 0.0822        & 0.1025           \\
Qwen2-7B-Instruct         & 0.1658        & 0.2281        & 0.0778        & 0.1059           \\
Qwen1.5-4B-Chat           & 0.2083        & 0.2299        & 0.0772        & 0.1085           \\
DeepSeek-LLM-7B-Base      & 0.1873        & 0.1833        & 0.0892        & 0.1099           \\
ChatGLM3-6B               & 0.2123        & 0.2444        & 0.0897        & 0.1208           \\
Phi-3-Medium-4k-Instruct  & 0.2029        & 0.2954        & 0.0970        & 0.1340           \\
Qwen-72B-Chat             & 0.2162        & 0.2753        & 0.1028        & 0.1362           \\
Qwen2.5-Coder-7B-Instruct & 0.2071        & 0.2705        & 0.1082        & 0.1392           \\
InternLM2-Chat-7B         & 0.2536        & 0.2628        & 0.1101        & 0.1427           \\
DeepSeek-LLM-7B-Chat      & 0.3067        & 0.3307        & 0.1326        & 0.1737           \\
InternLM2.5-7B-Chat       & 0.3384        & 0.3106        & 0.1420        & 0.1802           \\
InternLM2.5-20b-Chat      & 0.3294        & 0.3153        & 0.1446        & 0.1822           \\
Baichuan2-7B-Chat         & 0.3277        & 0.3320        & 0.1437        & 0.1842           \\
Yi-1.5-9B-Chat            & 0.3421        & 0.3327        & 0.1443        & 0.1854           \\
Qwen1.5-1.8B-Chat         & 0.3498        & 0.3140        & 0.1501        & 0.1877           \\
GLM-4-9B-Chat             & 0.3381        & 0.3245        & 0.1493        & 0.1884           \\
Phi-3.5-Mini-Instruct     & 0.3317        & 0.3481        & 0.1466        & 0.1891           \\
Qwen1.5-32B-Chat          & 0.3537        & 0.3398        & 0.1537        & 0.1946           \\
Qwen1.5-14B-Chat          & 0.3528        & 0.3540        & 0.1528        & 0.1962           \\
Qwen1.5-7B-Chat           & 0.3699        & 0.3371        & 0.1562        & 0.1973           \\
Yi-1.5-34B-Chat           & 0.3719        & 0.3464        & 0.1565        & 0.1993           \\
Baichuan2-13B-Chat        & 0.3662        & 0.3523        & 0.1581        & 0.2013           \\
Qwen2.5-3B-Instruct       & 0.3747        & 0.3380        & 0.1616        & 0.2018           \\
Qwen1.5-72B-Chat          & 0.3742        & 0.3545        & 0.1624        & 0.2050           \\
Qwen2-72B-Instruct        & 0.3691        & 0.3453        & 0.1662        & 0.2065           \\
Qwen2.5-7B-Instruct       & 0.3855        & 0.3391        & 0.1667        & 0.2066           \\
Qwen2.5-72B-Instruct      & 0.3893        & 0.3526        & 0.1703        & 0.2119           \\
DeepSeek-V3               & 0.3764        & 0.3495        & 0.1723        & 0.2121           \\
Qwen2.5-14B-Instruct      & 0.3684        & 0.3571        & 0.1723        & 0.2132           \\
Qwen2.5-32B-Instruct      & 0.3983        & 0.3578        & 0.1742        & 0.2166           \\ \hdashline
GPT-3.5-Turbo             & 0.2467        & 0.2983        & 0.0928        & 0.1340           \\
Gemini-2.0-Flash          & 0.2153        & 0.3150        & 0.1331        & 0.1661           \\
Qwen-Plus                 & 0.3812        & 0.3213        & 0.1683        & 0.2056           \\
Claude-3.5-Sonnet         & 0.3654        & 0.3474        & 0.1697        & 0.2084           \\
GLM-4-Flash               & 0.3738        & 0.3534        & 0.1678        & 0.2094           \\
GLM-4-Air                 & 0.3686        & 0.3545        & 0.1708        & 0.2121           \\
GPT-4o-mini               & 0.3776        & 0.3522        & 0.1719        & 0.2122           \\
Qwen-Turbo                & 0.4009        & 0.3293        & 0.1732        & 0.2122           \\
GPT-4o                    & 0.3857        & 0.3583        & 0.1738        & 0.2154           \\ \bottomrule
\end{tabular}
